Revealing Unintentional Information Leakage in Low-Dimensional Facial Portrait Representations

We evaluate the information that can unintentionally leak into the low dimensional output of a neural network, by reconstructing an input image from a 40- or 32-element feature vector that intends to only describe abstract attributes of a facial portrait. The reconstruction uses blackbox-access to the image encoder which generates the feature vector. Other than previous work, we leverage recent knowledge about image generation and facial similarity, implementing a method that outperforms the current state-of-the-art. Our strategy uses a pretrained StyleGAN and a new loss function that compares the perceptual similarity of portraits by mapping them into the latent space of a FaceNet embedding. Additionally, we present a new technique that fuses the output of an ensemble, to deliberately generate specific aspects of the recreated image.

==> Figures/tikz_pge.tex <==
\tikzset{arrow/.style={-stealth, thick, draw=gray!80!black}}

\begin{tikzpicture}
    % \draw[help lines](0,0) grid (10,10);  

    \node[draw, minimum width=1cm, minimum height=1cm] (P) at (.5, .5) {P};
    \node[draw, minimum width=1cm, minimum height=1cm] (G) at (3.5, .5) {G};
    \node[draw, minimum width=1cm, minimum height=1cm] (E) at (6.5, .5) {E};

	\draw[arrow] (P.east) -- (G.west);
	\draw[arrow] (G.east) -- (E.west);
	\draw[arrow] (E.north) -- (6.5, 1.4) -- (.5, 1.4) -- (P.north);
 
    \node at (2,.9) {n};
    \node at (5,.9) {X};
    \node at (3.5,1.6) {f};

 %    \node[draw, minimum width=1cm, minimum height=1cm] (P) at (.5, .5) {P};
 %    \node[draw, minimum width=1cm, minimum height=1cm] (G) at (2.5, 2.5) {G};
 %    \node[draw, minimum width=1cm, minimum height=1cm] (E) at (4.5, .5) {E};

	% \draw[arrow] (P.north) -- (G.west);
	% \draw[arrow] (G.east) -- (E.north);
	% \draw[arrow] (E.west) -- (P.east);
 
 %    \node at (1,2) {n};
 %    \node at (4,2) {X};
 %    \node at (2.5,0) {f};
\end{tikzpicture}

==> Figures/tikz_threat.tex <==
\tikzset{arrow/.style={-stealth, thick, draw=gray!80!black}}

\begin{tikzpicture}
    % \draw[help lines](0,0) grid (10,10);  

    \node[fill=black!20, minimum width=.5cm, minimum height=1.5cm] (X) at (.25, .5) {$\mathbf X$};
    \node at (.25,-.5) {private};

    \draw (1,0) -- ++(3,.25) -- ++(0,0.5) -- ++(-3,.25) -- cycle;
    \node[align=center] at (2.5,.5) {\textsc{Encoder \textbf{E}}};
    \node[align=center] at (2.5,-.5) {blackbox or\\whitebox access};

    \node[fill=black!20, minimum width=.5cm, minimum height=1cm] (f) at (5, .5) {$\mathbf f$};
    \node at (5,-.5) {public};
    
    \draw (6,.25) -- ++(3,-.25) -- ++(0,1) -- ++(-3,-.25) -- cycle;
    \node[align=center] at (7.5,.5) {\textsc{Decoder \textbf{D}}};
    \node[align=center] at (7.5,-.5) {attacker};

    \node[fill=black!20, minimum width=.5cm, minimum height=1.5cm] (X2) at (9.75, .5) {$\mathbf X'$};

	\draw[arrow] (X.east) -- ([xshift=0.5cm]X.east);
	\draw[arrow] ([xshift=3.5cm]X.east) -- (f.west);
	\draw[arrow] (f.east) -- ([xshift=-3.5cm]X2.west);
	\draw[arrow] ([xshift=-.4cm]X2.west) -- (X2.west);     


 %    \node[fill=black!20, minimum width=.5cm, minimum height=2cm] (X) at (.25, 1) {$\mathbf X$};
 %    \node at (.25,-.5) {private};

 %    \draw (1,0) -- ++(3,.5) -- ++(0,1) -- ++(-3,.5) -- cycle;
 %    \node[align=center] at (2.5,1) {\textsc{Encoder \textbf{E}}\\(target)};
 %    \node[align=center] at (2.5,-.5) {blackbox or\\whitebox access};

 %    \node[fill=black!20, minimum width=.5cm, minimum height=1cm] (f) at (5, 1) {$\mathbf f$};
 %    \node at (5,-.5) {public};
    
 %    \draw (6,.5) -- ++(3,-.5) -- ++(0,2) -- ++(-3,-.5) -- cycle;
 %    \node[align=center] at (7.5,1) {\textsc{Decoder \textbf{D}}\\(attacker)};

 %    \node[fill=black!20, minimum width=.5cm, minimum height=2cm] (X2) at (9.75, 1) {$\mathbf X'$};

	% \draw[arrow] (X.east) -- ([xshift=0.5cm]X.east);
	% \draw[arrow] ([xshift=3.5cm]X.east) -- (f.west);
	% \draw[arrow] (f.east) -- ([xshift=-3.5cm]X2.west);
	% \draw[arrow] ([xshift=-.4cm]X2.west) -- (X2.west);    
\end{tikzpicture}
